Research-Native by Construction: Minimal Nodes, Re-verifiable Workflows, and Compounding Memory for Long-Horizon Scientific Agents

We describe AfS (Agent for Science), a platform built for long-horizon scientific work, where a project runs for tens of hours across dozens of agent runs with a human present only occasionally. Most agents for science are general coding agents with a skills folder attached, and they inherit that lineage's failure mode: under pressure to finish, they fabricate, skip, or smooth over. Our design rests on one claim: most of the credibility of machine-made research can be moved from asking the model to behave to making the non-compliant state unrepresentable. We encode research discipline as mechanically enforced laws (commitment before measurement; unforgeable freezing; reports are not facts; evidence persists but verdicts do not; negative results are first-class; mechanical questions to the framework and semantic judgment to the model), organized around three time horizons: a minimal set of research nodes within a run, an inquiry contract with frozen closure conditions and a hash-chained artifact ledger within a project, and a two-tier knowledge base with promotion by rewriting across projects. This is a system description written under one rule: each mechanism appears in exactly one place, with the invariant it enforces, the failure it prevents, the way it is realized, and the cost it imposes. It covers the node contract, the write-path gates, the two-tier memory, and the runtime substrate. Three traces walk real failure attempts through the mechanisms that catch them, and two closed campaigns are included as worked illustrations rather than as an evaluation. We report no benchmark: a process-integrity suite that would support quantitative comparison is under construction, and what we can measure today is only the operating cost of the machinery.

==> figures/tikz_closure.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
  \foreach \i/\t in {0/{research question\\ (+ optional proposition)},
                     1/{closure conditions:\\ numeric or statement},
                     2/{frozen\\ preregistration},
                     3/{evidence records:\\ \code{measured\_metrics},\\ \code{closure\_discharges}}}
    {\node[bx,text width=3.35cm,minimum height=1.30cm] (T\i) at (1.85+4.25*\i,0) {\t};}
  \foreach \i/\t in {0/{closure tally:\\ computed from ledgers,\\ never stored},
                     1/{writing gate:\\ nothing discharged $\Rightarrow$ a\\ material-insufficiency report},
                     2/{referee:\\ accept / minor /\\ major / reject},
                     3/{freeze manuscript\\ + deliverables\\ manifest}}
    {\node[bx,text width=3.35cm,minimum height=1.30cm] (U\i) at (1.85+4.25*\i,-2.45) {\t};}
  \foreach \i/\j in {0/1,1/2,2/3} {\draw[ar] (T\i) -- (T\j); \draw[ar] (U\i) -- (U\j);}
  \draw[ar] (T3.south) -- (14.60,-1.23) -- (1.85,-1.23) -- (U0.north);
  \draw[ar] (U2.south) -- (10.35,-3.60) -- node[lb,below,pos=0.40]{\code{major}: redirect upstream} (-0.40,-3.60) -- (-0.40,0) -- (T0.west);
\end{tikzpicture}


==> figures/tikz_ledger.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
  \node[bx,text width=1.9cm] (v1) at (1.35,0) {v1 draft};
  \node[bx,text width=1.9cm] (v2) at (4.05,0) {v2 draft};
  \node[bxb,text width=2.2cm] (v3) at (7.00,0) {v3 \textbf{frozen}};
  \node[bx,text width=4.1cm] (v4) at (11.10,0) {v4 draft\\ (\code{amendment\_reason} required)};
  \node[bxb,text width=2.2cm] (v5) at (15.05,0) {v5 \textbf{frozen}};
  \foreach \a/\b in {v1/v2,v2/v3,v3/v4,v4/v5} {\draw[ar] (\a) -- (\b);}
  \draw[arg] (v3.south) -- node[lb,right,text=gy]{\ the v3 snapshot stays pinned} (7.00,-1.05);
  \draw[pan] (0.30,-1.75) rectangle (10.60,-3.95);
  \node[lb,anchor=north] at (5.45,-1.85) {\code{.frozen.jsonl}: append-only, hash-chained};
  \node[bx,text width=2.1cm] (r1) at (2.15,-3.05) {freeze v3};
  \node[bx,text width=2.5cm] (r2) at (5.45,-3.05) {amend v3 $\to$ v4};
  \node[bx,text width=2.1cm] (r3) at (8.75,-3.05) {freeze v5};
  \draw[ar] (r1) -- (r2);
  \draw[ar] (r2) -- (r3);
  \node[gl,text width=9.6cm,align=center] at (5.45,-3.70) {every row carries the previous row's SHA-256};
  \node[bx,text width=5.0cm] at (13.85,-2.30) {\textbf{commit gate}\\ a later edit to a pinned path is refused when the workspace is committed};
  \node[bx,text width=5.0cm] at (13.85,-3.65) {\textbf{forgery guard}\\ a save carrying \code{frozen:true} is refused at the tool boundary};
  \node[bxf,text width=9.0cm,minimum height=0.44cm] at (5.45,-4.55) {a run binds (artifact id, version, content hash) in its manifest};
\end{tikzpicture}


==> figures/tikz_loop.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
  \node[bx,text width=5.0cm,minimum height=1.15cm] (an) at (3.40,0)
    {\textbf{Analysis}\\[1pt] adjudication authority: questions,\\ closure conditions, preregistration,\\ \code{research\_state}};
  \foreach \i/\t in {0/{experiment \emph{(intervene)}},1/{observation \emph{(inspect)}},2/{derivation \emph{(deduce)}}}
    {\node[bx,text width=3.8cm] (E\i) at (13.20,0.55-0.60*\i) {\t};}
  \node[gl] at (13.20,1.18) {evidence nodes};
  \draw[grp] (10.95,1.42) rectangle (15.45,-1.02);
  \draw[ar] (6.15,0.34) -- node[lb,above,pos=0.5]{frozen preregistration + plan} (10.95,0.34);
  \draw[ar] (10.95,-0.44) -- node[lb,below,pos=0.5]{evidence record + execution-level verdict} (6.15,-0.44);
  \node[bx,text width=3.3cm] (rev) at (8.40,2.35) {\textbf{reviewer}\\ per-node rubric; a red line\\ is not averaged away};
  \draw[arg] (13.20,1.42) to[out=100,in=-10] (10.05,2.35);
  \draw[arg] (6.75,2.35) to[out=190,in=80] (3.40,0.58);
  \node[bx,shape=diamond,aspect=2.2,inner sep=1.4pt] (vd) at (3.40,-2.30) {verdict};
  \draw[ar] (an) -- (vd);
  \draw[ar] (vd.west) -- (0.15,-2.30) -- (0.15,0) -- (0.90,0);
  \node[lb,anchor=west,align=left,fill=white,inner sep=1.5pt] at (0.32,-1.30) {continue / pivot\\ (a new plan version,\\ a new freeze)};
  \node[bx,text width=2.0cm] (wr) at (8.30,-2.30) {writing};
  \node[bx,text width=4.4cm] (dl) at (13.00,-2.30) {frozen manuscript + deliverables};
  \draw[ar] (vd.east) -- node[lb,above]{\code{ready\_candidate}} (wr.west);
  \draw[ar] (wr) -- (dl);
  \node[bx,text width=2.8cm] (hu) at (3.40,-3.62) {ask the human};
  \draw[ar] (vd.south) -- node[lb,right]{\ \code{abort}} (hu.north);
  \node[gl,anchor=west] at (0.10,-4.42) {service nodes, called directly by their consumers};
  \foreach \i/\t in {0/literature,1/data,2/postprocess}
    {\node[bx,text width=3.0cm] at (1.90+3.40*\i,-4.98) {\t};}
\end{tikzpicture}


==> figures/tikz_memory.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
  \draw[pan] (0.00,0.62) rectangle (9.70,-5.95);
  \draw[pan] (10.10,0.62) rectangle (16.50,-5.95);
  \node[hd,text width=9.2cm] at (4.85,0.26) {Project memory: one file, \code{MEMORY.md}};
  \node[hd,text width=6.0cm] at (13.30,0.26) {Knowledge base: two tiers};
  \node[gl] at (7.35,-0.18) {delivery, all mechanical};
  \node[bx,text width=4.3cm] (m1) at (2.60,-0.85) {\textbf{constitution}\\ goals + iron laws, user authority,\\ sources verified by the framework};
  \node[bx,text width=4.3cm] (m2) at (2.60,-2.05) {\textbf{situation}\\ computed every run, never stored};
  \node[bx,text width=4.3cm] (m3) at (2.60,-3.25) {\textbf{handbook}\\ no admission gate; every entry\\ carries \code{applies\_to}};
  \node[bx,text width=4.3cm] (m4) at (2.60,-4.45) {\textbf{log}\\ not stored: transcript, git and\\ ledgers already hold it};
  \node[bx,text width=3.5cm] (d1) at (7.35,-0.85) {frozen prefix, every turn};
  \node[bx,text width=3.5cm] (d2) at (7.35,-2.05) {computed segment, every run};
  \node[bx,text width=3.5cm] (d3) at (7.35,-2.95) {turn-one slice by \code{applies\_to}};
  \node[bx,text width=3.5cm] (d4) at (7.35,-3.60) {attached after a tool's first use};
  \node[gl] at (7.35,-4.45) {never injected};
  \draw[ar] (m1) -- (d1); \draw[ar] (m2) -- (d2);
  \draw[ar] (m3.east) -- (d3.west); \draw[ar] (m3.east) -- (d4.west);
  \node[bx,text width=5.5cm] (k1) at (13.30,-0.95) {\textbf{project tier}\\ claims written with no gate};
  \node[bx,text width=5.5cm] (k2) at (13.30,-2.30) {\textbf{promotion: a rewrite, not a move}\\ de-projectized, self-contained,\\ mechanism required; three checks};
  \node[bx,text width=5.5cm] (k3) at (13.30,-3.60) {\textbf{organization tier}\\ knowledge cards};
  \node[bx,text width=5.5cm] (k4) at (13.30,-4.65) {\textbf{living domain review}\\ a single writer};
  \foreach \a/\b in {k1/k2,k2/k3,k3/k4} {\draw[ar] (\a) -- (\b);}
  \node[gl,text width=5.9cm,align=center] at (13.30,-5.48) {read into every new project at its opening, at a constant budget};
  \node[gl,text width=9.3cm,align=center] at (4.85,-5.48) {every budget is a constant: the handbook may grow without growing the prompt};
\end{tikzpicture}


==> figures/tikz_overview.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
  \def\xA{2.45}\def\xB{8.30}\def\xC{14.05}
  \draw[gy,line width=0.3pt] (5.35,0.62) -- (5.35,-7.70);
  \draw[gy,line width=0.3pt] (11.25,0.62) -- (11.25,-7.70);
  \node[hd,text width=4.9cm] at (\xA,0.10) {Within a run\\ \emph{\footnotesize minimal research nodes}};
  \node[hd,text width=5.2cm] at (\xB,0.10) {Within a project\\ \emph{\footnotesize a re-verifiable workflow}};
  \node[hd,text width=4.9cm] at (\xC,0.10) {Across projects\\ \emph{\footnotesize compounding memory}};
  % --- column A
  \node[gl] at (\xA,-0.88) {producing};
  \foreach \i/\t in {0/Analysis,1/experiment,2/observation,3/derivation,4/writing}
    {\node[bx,text width=3.9cm] at (\xA,-1.28-0.52*\i) {\t};}
  \node[gl] at (\xA,-3.88) {services};
  \foreach \i/\t in {0/literature,1/data,2/postprocess}
    {\node[bx,text width=3.9cm] at (\xA,-4.28-0.52*\i) {\t};}
  \node[gl] at (\xA,-5.88) {architecture};
  \foreach \i/\t in {0/orchestrator,1/reviewer,2/curator}
    {\node[bxf,text width=3.9cm] at (\xA,-6.28-0.52*\i) {\t};}
  % --- column B
  \foreach \i/\t in {0/{inquiry contract\\ questions + closure conditions},
                     1/{frozen preregistration\\ hash-chained ledger},
                     2/{evidence records\\ intervene · inspect · deduce},
                     3/{closure tally\\ computed, never stored},
                     4/{referee review\\ accept · minor · major · reject},
                     5/{frozen manuscript\\ + deliverables manifest}}
    {\node[bx,text width=4.4cm] (B\i) at (\xB,-1.35-1.14*\i) {\t};}
  \foreach \i/\j in {0/1,1/2,2/3,3/4,4/5} {\draw[ar] (B\i) -- (B\j);}
  % --- column C
  \foreach \i/\t in {0/{project claims\\ written with no gate},
                     1/{promotion\\ rewrite + three checks},
                     2/{knowledge cards\\ organization tier},
                     3/{living domain review\\ one writer}}
    {\node[bx,text width=4.3cm] (C\i) at (\xC,-1.35-1.42*\i) {\t};}
  \foreach \i/\j in {0/1,1/2,2/3} {\draw[ar] (C\i) -- (C\j);}
  \draw[ar] (C2.west) to[out=180,in=0] (B0.east);
  \node[lb,fill=white,inner sep=1.4pt] at (11.25,-1.35) {injected at opening};
  % --- band
  \node[bxf,text width=16.0cm,minimum height=0.5cm] at (8.25,-8.15) {research iron laws, enforced where the record is written};
\end{tikzpicture}

